Towards Realizing Dynamical SUSY Breaking in Heterotic Model Building

We study a new mechanism to dynamically break supersymmetry in the E8xE8 heterotic string. As discussed recently in the literature, a long-lived, meta-stable non-supersymmetric vacuum can be achieved in an N=1 SQCD whose spectrum contains a sufficient number of light fundamental flavors. In this paper, we present, within the context of the hidden sector of the weakly and strongly coupled heterotic string, a slope-stable, holomorphic vector bundle on a Calabi-Yau threefold for which all matter fields are in the fundamental representation and are massive at generic points in moduli space. It is shown, however, that near certain subvarieties in the moduli space a sufficient number of light matter fields can occur, providing an explicit heterotic model realizing dynamical SUSY breaking. This is demonstrated for the low-energy gauge group Spin(10). However, our methods immediately generalize to Spin(Nc), SU(Nc), and Sp(Nc), for a wide range of color index Nc. Moduli stabilization in vacua with a positive cosmological constant is briefly discussed.

==> threesheetedcover.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{threesheetedcover.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5230,3553)(204,-3008)
\put(1126,389){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$S_1$}%
}}}}
\put(2701,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\CP1$}%
}}}}
\put(3826,164){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$C_W$}%
}}}}
\put(1126,-421){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_1$}%
}}}}
\put(4726,209){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$T_2$}%
}}}}
\put(4726,-601){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$S_2$}%
}}}}
\put(1126,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$[1:0]$}%
}}}}
\put(4726,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$[0:1]$}%
}}}}
\put(2341,-871){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta_2$}%
}}}}
\put(1351,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\parbox{3.5cm}{\begin{center}Ordinary double point\\(no monodromy)\end{center}}}%
}}}}
\put(4501,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\parbox{3.5cm}{\begin{center}Branch point\\(monodromy exchanges sheets)\end{center}}}%
}}}}
\end{picture}%

